Assessing the Political Fairness of Multilingual LLMs: A Case Study based on a 21-way Multiparallel EuroParl Dataset

The political biases of Large Language Models (LLMs) are usually assessed by simulating their answers to English surveys. In this work, we propose an alternative framing of political biases, relying on principles of fairness in multilingual translation. We systematically compare the translation quality of speeches in the European Parliament (EP), observing systematic differences with majority parties from left and right being better translated than outsider parties. This study is made possible by a new, 21-way multiparallel version of EuroParl, the parliamentary proceedings of the EP, which includes the political affiliations of each speaker. The dataset consists of 1.5M sentences for a total of 40M words and 249M characters. It covers three years, 1000+ speakers, 7 countries, 12 EU parties, 25 EU committees, and hundreds of national parties.

==> (inline-0) <==
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\toprule
 src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 22.8 & 27.8 & 25.2 & 10.8 & 40.7 & 36.2 & 11.9 & 16.1 & 30.8 & 14.8 & 25.9 & 14.0 & 15.7 & 23.6 & 21.9 & 29.3 & 30.9 & 22.4 & 20.5 & 24.8 \\
\textsc{cs} & 28.9 & -- & 25.8 & 23.9 & 10.3 & 35.9 & 32.8 & 11.3 & 15.3 & 28.3 & 14.3 & 24.0 & 13.1 & 14.4 & 22.5 & 21.2 & 25.7 & 27.4 & 29.6 & 20.2 & 22.8 \\
\textsc{da} & 29.0 & 21.2 & -- & 25.4 & 12.4 & 40.0 & 34.3 & 11.5 & 16.1 & 29.3 & 14.0 & 25.0 & 12.8 & 14.5 & 23.4 & 19.9 & 26.7 & 28.1 & 20.5 & 18.6 & 29.0 \\
\textsc{de} & 28.7 & 21.7 & 27.1 & -- & 11.7 & 38.4 & 34.0 & 11.4 & 15.6 & 28.9 & 14.2 & 24.2 & 12.7 & 14.0 & 24.6 & 19.9 & 26.7 & 28.1 & 21.5 & 19.1 & 24.7 \\
\textsc{el} & 31.0 & 21.8 & 26.9 & 24.5 & -- & 41.1 & 36.6 & 11.2 & 15.9 & 30.4 & 13.9 & 25.9 & 12.9 & 14.4 & 23.5 & 20.6 & 29.8 & 31.0 & 21.2 & 19.6 & 24.2 \\
\textsc{en} & 38.2 & 27.2 & 35.3 & 31.4 & 13.7 & -- & 47.3 & 13.5 & 19.2 & 38.5 & 16.5 & 31.9 & 15.4 & 17.8 & 27.7 & 24.9 & 37.4 & 39.8 & 26.5 & 23.8 & 31.8 \\
\textsc{es} & 31.2 & 22.2 & 27.9 & 25.5 & 11.0 & 43.7 & -- & 11.7 & 16.0 & 33.2 & 14.3 & 28.3 & 13.1 & 14.9 & 23.9 & 21.3 & 33.7 & 32.8 & 21.7 & 19.6 & 25.3 \\
\textsc{et} & 24.2 & 17.5 & 21.4 & 19.7 & 9.0 & 29.3 & 28.2 & -- & 15.1 & 23.9 & 12.8 & 20.3 & 11.8 & 13.0 & 19.1 & 17.3 & 22.2 & 22.8 & 17.0 & 15.5 & 19.8 \\
\textsc{fi} & 24.1 & 17.5 & 22.1 & 20.0 & 8.4 & 30.0 & 28.6 & 10.8 & -- & 24.7 & 12.8 & 21.0 & 11.5 & 12.7 & 19.8 & 16.9 & 22.0 & 23.3 & 16.9 & 15.4 & 21.4 \\
\textsc{fr} & 29.0 & 20.6 & 26.0 & 23.8 & 9.8 & 38.7 & 37.1 & 10.7 & 14.7 & -- & 13.8 & 28.2 & 12.5 & 14.0 & 23.4 & 20.1 & 30.3 & 30.2 & 20.0 & 18.3 & 23.4 \\
\textsc{hu} & 23.9 & 17.3 & 21.4 & 19.7 & 9.2 & 29.7 & 28.9 & 9.8 & 13.4 & 24.0 & -- & 20.7 & 10.9 & 12.1 & 19.7 & 16.9 & 22.9 & 22.5 & 16.6 & 15.4 & 19.4 \\
\textsc{it} & 27.2 & 19.6 & 24.3 & 22.0 & 10.8 & 35.7 & 34.6 & 10.4 & 14.0 & 30.9 & 13.1 & -- & 11.8 & 13.1 & 22.3 & 19.1 & 28.4 & 27.8 & 18.8 & 16.9 & 22.2 \\
\textsc{lt} & 24.2 & 17.0 & 20.7 & 18.6 & 8.7 & 28.3 & 27.2 & 10.1 & 13.6 & 23.3 & 12.1 & 19.5 & -- & 13.8 & 18.3 & 16.8 & 21.5 & 21.7 & 16.5 & 15.4 & 18.7 \\
\textsc{lv} & 25.7 & 18.2 & 22.2 & 20.0 & 8.6 & 31.0 & 29.2 & 10.7 & 14.4 & 24.8 & 12.9 & 20.7 & 13.0 & -- & 19.5 & 17.8 & 23.1 & 23.3 & 17.3 & 16.1 & 20.0 \\
\textsc{nl} & 25.8 & 19.0 & 24.1 & 23.9 & 10.4 & 33.3 & 31.1 & 10.2 & 14.3 & 27.2 & 13.3 & 23.0 & 11.6 & 12.9 & -- & 18.3 & 24.9 & 25.1 & 18.1 & 17.2 & 22.4 \\
\textsc{pl} & 27.4 & 20.9 & 23.8 & 21.6 & 10.5 & 33.3 & 31.5 & 10.8 & 14.1 & 26.9 & 13.4 & 22.8 & 12.5 & 13.6 & 21.2 & -- & 25.3 & 26.0 & 20.4 & 18.1 & 21.6 \\
\textsc{pt} & 30.5 & 21.4 & 26.7 & 24.4 & 11.3 & 42.1 & 40.2 & 11.1 & 15.4 & 32.9 & 14.0 & 27.7 & 12.6 & 14.2 & 23.4 & 20.8 & -- & 31.4 & 20.7 & 18.6 & 24.3 \\
\textsc{ro} & 32.1 & 22.4 & 28.3 & 26.1 & 10.3 & 43.7 & 39.7 & 11.5 & 16.0 & 33.2 & 14.5 & 27.9 & 13.3 & 14.8 & 24.1 & 21.6 & 32.5 & -- & 21.7 & 19.8 & 25.4 \\
\textsc{sk} & 29.9 & 29.6 & 26.3 & 24.5 & 10.3 & 37.0 & 33.8 & 11.4 & 15.7 & 28.8 & 14.5 & 24.6 & 13.2 & 14.6 & 22.7 & 21.5 & 26.7 & 28.1 & -- & 21.1 & 23.6 \\
\textsc{sl} & 28.7 & 22.8 & 25.5 & 23.6 & 11.1 & 35.8 & 33.0 & 11.0 & 15.1 & 28.0 & 14.0 & 23.5 & 12.9 & 14.2 & 22.2 & 20.2 & 26.1 & 27.3 & 22.8 & -- & 22.7 \\
\textsc{sv} & 27.6 & 19.9 & 30.6 & 24.0 & 9.2 & 37.3 & 32.2 & 11.2 & 16.2 & 28.2 & 13.3 & 23.9 & 12.0 & 13.9 & 22.5 & 19.1 & 25.2 & 27.0 & 19.1 & 17.8 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\toprule
 src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 14.2 & 16.8 & 18.9 & 13.8 & 37.5 & 29.7 & 6.0 & 8.6 & 25.1 & 9.3 & 19.3 & 8.9 & 8.4 & 16.5 & 13.9 & 22.1 & 21.1 & 10.4 & 11.8 & 14.8 \\
\textsc{cs} & 17.1 & -- & 16.0 & 18.6 & 13.0 & 34.0 & 26.7 & 5.8 & 7.8 & 22.1 & 9.3 & 17.7 & 8.1 & 7.7 & 15.5 & 13.8 & 19.6 & 19.3 & 19.7 & 11.1 & 14.6 \\
\textsc{da} & 16.1 & 13.1 & -- & 19.0 & 11.4 & 36.4 & 26.9 & 6.0 & 8.8 & 22.7 & 9.1 & 18.5 & 8.2 & 8.0 & 16.8 & 12.0 & 20.6 & 19.4 & 12.3 & 10.6 & 20.9 \\
\textsc{de} & 16.5 & 13.9 & 17.7 & -- & 11.4 & 37.1 & 28.7 & 6.1 & 8.7 & 23.9 & 9.4 & 18.8 & 8.0 & 7.8 & 18.7 & 12.6 & 21.2 & 20.0 & 4.5 & 11.3 & 16.6 \\
\textsc{el} & 16.9 & 11.8 & 12.1 & 17.3 & -- & 34.5 & 28.7 & 5.4 & 7.6 & 23.9 & 7.2 & 18.6 & 7.5 & 7.3 & 15.4 & 7.2 & 19.1 & 19.3 & 4.1 & 10.4 & 13.2 \\
\textsc{en} & 22.3 & 17.4 & 23.9 & 25.7 & 18.6 & -- & 41.6 & 7.2 & 11.1 & 33.2 & 11.2 & 25.6 & 10.0 & 9.9 & 21.1 & 16.7 & 31.4 & 30.0 & 16.0 & 13.5 & 21.9 \\
\textsc{es} & 18.5 & 14.2 & 18.2 & 20.1 & 15.8 & 42.2 & -- & 6.2 & 8.5 & 29.1 & 9.6 & 23.2 & 8.6 & 8.0 & 16.9 & 13.9 & 29.9 & 25.2 & 12.0 & 11.4 & 16.5 \\
\textsc{et} & 13.1 & 9.6 & 11.8 & 12.8 & 10.1 & 24.4 & 18.2 & -- & 6.5 & 16.0 & 7.8 & 12.0 & 7.3 & 6.3 & 11.3 & 10.1 & 14.2 & 13.7 & 7.3 & 6.7 & 11.0 \\
\textsc{fi} & 13.7 & 10.5 & 13.3 & 14.6 & 11.3 & 27.7 & 22.1 & 5.0 & -- & 18.6 & 8.7 & 14.3 & 7.1 & 6.3 & 13.3 & 10.4 & 16.9 & 15.4 & 8.2 & 7.6 & 12.7 \\
\textsc{fr} & 17.0 & 13.2 & 16.9 & 19.0 & 12.7 & 37.1 & 32.6 & 6.0 & 7.9 & -- & 9.3 & 23.1 & 8.1 & 7.7 & 17.0 & 12.9 & 26.0 & 23.0 & 4.5 & 10.6 & 15.6 \\
\textsc{hu} & 13.6 & 10.4 & 12.3 & 15.0 & 10.7 & 27.7 & 23.2 & 4.6 & 7.3 & 19.5 & -- & 15.2 & 7.1 & 6.3 & 12.0 & 10.5 & 17.6 & 15.5 & 7.4 & 8.8 & 11.7 \\
\textsc{it} & 15.8 & 12.4 & 15.6 & 17.1 & 12.7 & 34.2 & 30.3 & 5.7 & 7.2 & 26.3 & 8.7 & -- & 7.7 & 7.3 & 16.4 & 12.0 & 23.9 & 21.1 & 4.7 & 10.0 & 14.1 \\
\textsc{lt} & 14.0 & 9.9 & 10.9 & 12.2 & 10.0 & 24.6 & 20.1 & 4.5 & 7.0 & 17.0 & 7.3 & 13.2 & -- & 5.2 & 11.8 & 9.9 & 14.8 & 13.8 & 6.6 & 7.5 & 11.1 \\
\textsc{lv} & 14.8 & 10.8 & 12.9 & 14.4 & 11.2 & 27.9 & 22.3 & 4.7 & 7.6 & 19.1 & 8.2 & 14.1 & 8.3 & -- & 12.7 & 10.7 & 16.9 & 15.7 & 8.0 & 7.0 & 11.7 \\
\textsc{nl} & 14.9 & 11.8 & 15.8 & 15.5 & 10.9 & 31.8 & 25.4 & 5.7 & 7.9 & 21.5 & 8.6 & 17.4 & 7.7 & 7.2 & -- & 10.7 & 19.5 & 17.7 & 4.9 & 9.5 & 14.8 \\
\textsc{pl} & 17.0 & 6.5 & 15.3 & 16.7 & 13.0 & 32.0 & 26.7 & 5.6 & 8.3 & 22.6 & 9.1 & 17.9 & 8.1 & 6.0 & 15.4 & -- & 20.5 & 19.1 & 13.1 & 10.7 & 14.4 \\
\textsc{pt} & 17.3 & 12.9 & 16.5 & 18.1 & 14.9 & 40.1 & 36.6 & 5.7 & 8.1 & 28.9 & 7.8 & 22.8 & 8.1 & 7.4 & 16.7 & 13.0 & -- & 23.7 & 10.3 & 10.5 & 15.1 \\
\textsc{ro} & 18.2 & 13.9 & 17.1 & 19.0 & 16.1 & 41.4 & 33.9 & 6.0 & 8.5 & 28.2 & 8.9 & 21.7 & 8.5 & 7.6 & 16.6 & 13.7 & 25.6 & -- & 8.9 & 11.4 & 15.7 \\
\textsc{sk} & 17.1 & 17.9 & 14.6 & 18.2 & 12.9 & 34.1 & 27.0 & 5.6 & 7.5 & 22.1 & 8.8 & 18.2 & 8.4 & 7.9 & 15.3 & 13.8 & 20.1 & 19.3 & -- & 10.4 & 14.3 \\
\textsc{sl} & 16.6 & 14.7 & 13.4 & 16.6 & 12.2 & 32.2 & 23.2 & 4.8 & 8.1 & 17.7 & 8.8 & 16.4 & 7.9 & 7.5 & 14.4 & 12.9 & 18.9 & 18.4 & 10.3 & -- & 13.3 \\
\textsc{sv} & 15.6 & 12.4 & 20.4 & 18.0 & 10.1 & 33.7 & 24.6 & 5.9 & 8.8 & 21.8 & 8.8 & 17.6 & 7.9 & 7.4 & 16.3 & 11.7 & 19.1 & 18.7 & 11.4 & 10.0 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
    \\
\toprule
 src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 18.7 & 21.7 & 22.2 & 20.2 & 40.0 & 33.4 & 8.9 & 12.0 & 27.8 & 13.2 & 22.4 & 13.0 & 13.7 & 20.3 & 17.8 & 26.0 & 26.3 & 18.5 & 16.5 & 20.2 \\
\textsc{cs} & 22.0 & -- & 20.3 & 21.7 & 18.8 & 36.3 & 30.3 & 8.6 & 11.3 & 25.7 & 12.4 & 21.0 & 11.7 & 12.4 & 19.2 & 17.4 & 23.3 & 23.5 & 26.2 & 15.6 & 18.5 \\
\textsc{da} & 21.4 & 17.1 & -- & 22.9 & 18.4 & 39.7 & 31.5 & 8.8 & 11.9 & 26.9 & 12.7 & 21.4 & 11.4 & 12.5 & 20.1 & 15.8 & 24.0 & 23.4 & 16.7 & 14.6 & 25.4 \\
\textsc{de} & 21.9 & 18.3 & 22.4 & -- & 19.0 & 39.2 & 32.6 & 9.2 & 12.1 & 27.4 & 12.9 & 22.2 & 11.9 & 12.3 & 22.5 & 16.6 & 24.8 & 24.8 & 18.0 & 15.8 & 21.2 \\
\textsc{el} & 22.6 & 15.8 & 20.0 & 19.7 & -- & 35.8 & 32.1 & 6.3 & 10.7 & 26.5 & 11.5 & 21.1 & 9.9 & 11.1 & 19.2 & 15.1 & 22.5 & 22.8 & 16.3 & 14.6 & 18.1 \\
\textsc{en} & 29.3 & 22.5 & 29.0 & 29.5 & 25.8 & -- & 45.1 & 10.6 & 14.6 & 35.9 & 14.8 & 28.7 & 14.3 & 15.6 & 24.6 & 20.7 & 34.3 & 35.3 & 21.9 & 19.3 & 26.8 \\
\textsc{es} & 24.6 & 18.6 & 22.6 & 23.8 & 22.0 & 44.3 & -- & 9.3 & 12.3 & 31.7 & 13.0 & 26.1 & 12.6 & 12.8 & 21.2 & 17.5 & 32.4 & 29.4 & 18.5 & 16.5 & 21.0 \\
\textsc{et} & 17.8 & 14.1 & 16.4 & 17.2 & 14.8 & 28.7 & 25.3 & -- & 10.9 & 21.5 & 10.9 & 16.5 & 10.3 & 9.3 & 16.1 & 13.4 & 19.7 & 18.7 & 13.4 & 11.9 & 15.7 \\
\textsc{fi} & 18.0 & 14.2 & 17.5 & 18.0 & 15.6 & 30.2 & 26.7 & 6.9 & -- & 22.8 & 11.6 & 17.1 & 9.6 & 9.7 & 17.1 & 13.2 & 20.5 & 19.5 & 13.7 & 12.1 & 17.1 \\
\textsc{fr} & 22.5 & 17.4 & 20.9 & 22.3 & 20.2 & 39.2 & 35.5 & 8.4 & 11.0 & -- & 12.6 & 26.0 & 11.8 & 12.5 & 20.8 & 16.6 & 28.7 & 27.1 & 16.9 & 14.9 & 19.6 \\
\textsc{hu} & 18.5 & 14.1 & 17.1 & 18.2 & 15.8 & 30.6 & 27.2 & 7.1 & 10.2 & 22.7 & -- & 18.0 & 9.8 & 10.1 & 16.8 & 13.9 & 20.2 & 19.6 & 13.3 & 12.4 & 16.1 \\
\textsc{it} & 20.7 & 16.2 & 19.4 & 18.9 & 19.2 & 36.0 & 33.1 & 8.0 & 10.5 & 28.6 & 11.9 & -- & 10.9 & 11.2 & 19.6 & 15.7 & 26.9 & 24.9 & 15.8 & 13.6 & 18.0 \\
\textsc{lt} & 18.4 & 13.7 & 15.9 & 16.1 & 14.7 & 28.6 & 24.8 & 6.8 & 10.0 & 21.2 & 10.2 & 16.1 & -- & 7.9 & 15.6 & 13.2 & 18.8 & 18.0 & 13.2 & 11.5 & 15.2 \\
\textsc{lv} & 19.6 & 15.0 & 17.5 & 17.5 & 15.6 & 31.4 & 26.9 & 6.4 & 10.9 & 22.9 & 11.4 & 17.8 & 10.8 & -- & 17.0 & 14.3 & 20.4 & 19.9 & 14.1 & 12.4 & 16.2 \\
\textsc{nl} & 19.3 & 15.4 & 19.3 & 21.9 & 16.8 & 33.7 & 28.5 & 8.0 & 10.5 & 25.1 & 11.6 & 20.1 & 10.7 & 11.0 & -- & 14.7 & 21.9 & 21.2 & 14.6 & 13.2 & 18.8 \\
\textsc{pl} & 21.4 & 17.2 & 19.1 & 19.5 & 17.4 & 30.5 & 28.9 & 8.4 & 10.7 & 24.7 & 11.7 & 19.9 & 11.2 & 11.8 & 18.5 & -- & 22.4 & 22.4 & 17.1 & 14.5 & 17.8 \\
\textsc{pt} & 23.8 & 17.6 & 21.4 & 22.5 & 21.2 & 42.8 & 39.4 & 8.8 & 11.8 & 31.6 & 12.5 & 25.9 & 12.0 & 12.1 & 20.6 & 17.4 & -- & 28.4 & 17.3 & 15.5 & 20.0 \\
\textsc{ro} & 24.3 & 18.4 & 22.0 & 22.2 & 22.5 & 44.1 & 37.3 & 8.4 & 12.0 & 31.2 & 12.9 & 24.5 & 11.9 & 12.5 & 21.0 & 17.8 & 29.4 & -- & 18.0 & 15.7 & 20.6 \\
\textsc{sk} & 22.7 & 24.8 & 20.6 & 22.1 & 19.2 & 37.2 & 31.0 & 8.2 & 11.4 & 26.1 & 12.5 & 21.4 & 11.7 & 12.1 & 19.2 & 17.5 & 23.7 & 24.0 & -- & 14.6 & 18.6 \\
\textsc{sl} & 21.7 & 19.3 & 20.0 & 21.2 & 18.6 & 36.2 & 30.5 & 7.9 & 11.4 & 25.5 & 12.5 & 20.6 & 11.5 & 11.4 & 18.9 & 16.5 & 23.4 & 23.2 & 18.7 & -- & 18.4 \\
\textsc{sv} & 20.6 & 15.9 & 25.7 & 21.7 & 17.2 & 37.5 & 29.6 & 8.8 & 12.1 & 25.7 & 11.9 & 20.7 & 10.9 & 11.6 & 19.6 & 15.3 & 22.5 & 22.6 & 15.3 & 13.8 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 5.8 & 6.8 & 10.0 & 3.1 & 22.8 & 16.4 & 2.5 & 3.5 & 13.2 & 4.6 & 9.6 & 2.8 & 2.8 & 9.1 & 6.8 & 12.4 & 8.7 & 3.8 & 4.0 & 8.4 \\
\textsc{cs} & 2.0 & -- & 5.0 & 11.4 & 1.9 & 24.3 & 16.1 & 2.1 & 3.5 & 13.1 & 4.2 & 8.5 & 2.6 & 2.5 & 8.0 & 6.0 & 11.0 & 6.9 & 5.6 & 3.8 & 7.4 \\
\textsc{da} & 2.1 & 4.6 & -- & 12.1 & 3.2 & 18.7 & 11.7 & 2.4 & 3.6 & 11.7 & 4.3 & 6.9 & 2.4 & 2.4 & 7.8 & 4.8 & 9.7 & 6.5 & 2.6 & 2.9 & 12.5 \\
\textsc{de} & 2.2 & 4.7 & 5.4 & -- & 4.3 & 26.5 & 17.1 & 2.2 & 3.9 & 14.2 & 4.9 & 9.2 & 2.5 & 2.1 & 12.7 & 5.6 & 13.8 & 7.4 & 2.5 & 3.1 & 9.9 \\
\textsc{el} & 1.9 & 3.5 & 3.1 & 8.5 & -- & 21.8 & 14.3 & 0.8 & 1.9 & 12.1 & 2.2 & 8.4 & 1.5 & 1.3 & 6.0 & 3.0 & 6.8 & 5.4 & 1.2 & 1.8 & 4.2 \\
\textsc{en} & 3.4 & 6.8 & 9.8 & 16.4 & 7.0 & -- & 24.9 & 2.5 & 5.1 & 22.9 & 6.4 & 16.7 & 2.6 & 2.1 & 12.2 & 8.5 & 19.6 & 15.6 & 1.7 & 4.1 & 15.3 \\
\textsc{es} & 3.1 & 3.8 & 4.2 & 5.0 & 5.1 & 22.1 & -- & 1.9 & 3.3 & 18.0 & 4.1 & 11.6 & 2.4 & 2.1 & 7.1 & 4.6 & 16.0 & 11.1 & 2.3 & 2.7 & 6.8 \\
\textsc{et} & 1.8 & 2.4 & 2.1 & 3.5 & 1.7 & 6.2 & 3.9 & -- & 2.7 & 4.2 & 2.7 & 2.1 & 2.2 & 2.3 & 3.5 & 2.2 & 3.4 & 2.3 & 2.1 & 2.2 & 2.4 \\
\textsc{fi} & 1.8 & 3.6 & 3.9 & 7.3 & 2.2 & 14.6 & 10.3 & 2.4 & -- & 8.4 & 3.5 & 5.6 & 2.3 & 2.0 & 5.9 & 3.5 & 7.5 & 3.9 & 2.3 & 2.3 & 5.9 \\
\textsc{fr} & 3.1 & 3.7 & 3.6 & 8.0 & 4.9 & 17.9 & 18.7 & 2.0 & 3.3 & -- & 4.1 & 14.2 & 2.4 & 2.2 & 8.2 & 5.3 & 14.7 & 11.8 & 2.5 & 2.7 & 7.0 \\
\textsc{hu} & 2.0 & 3.4 & 2.8 & 7.2 & 2.5 & 16.6 & 10.9 & 1.5 & 3.0 & 9.2 & -- & 5.4 & 2.1 & 1.8 & 6.2 & 4.2 & 7.3 & 4.6 & 2.1 & 2.6 & 4.8 \\
\textsc{it} & 2.5 & 4.0 & 4.0 & 7.8 & 4.2 & 22.5 & 19.7 & 1.7 & 2.4 & 17.7 & 4.1 & -- & 2.3 & 2.0 & 7.5 & 5.7 & 15.0 & 9.4 & 2.1 & 2.6 & 5.7 \\
\textsc{lt} & 2.1 & 2.7 & 3.0 & 3.7 & 2.1 & 6.6 & 5.1 & 2.1 & 2.6 & 4.7 & 3.2 & 3.4 & -- & 2.5 & 3.9 & 3.0 & 4.1 & 3.2 & 2.2 & 2.3 & 3.6 \\
\textsc{lv} & 2.0 & 2.6 & 2.4 & 3.7 & 1.9 & 7.7 & 4.2 & 2.1 & 2.4 & 4.8 & 3.0 & 2.9 & 2.3 & -- & 3.5 & 2.5 & 3.9 & 3.0 & 2.1 & 2.2 & 3.3 \\
\textsc{nl} & 3.0 & 3.7 & 5.0 & 14.7 & 3.7 & 25.6 & 15.5 & 2.0 & 3.6 & 13.9 & 4.5 & 9.4 & 2.5 & 2.2 & -- & 5.0 & 12.6 & 7.3 & 2.3 & 2.6 & 8.1 \\
\textsc{pl} & 2.4 & 3.7 & 4.9 & 10.6 & 2.7 & 23.7 & 17.1 & 2.2 & 3.7 & 14.5 & 4.5 & 10.5 & 2.4 & 2.3 & 8.6 & -- & 12.6 & 8.1 & 3.2 & 3.2 & 7.9 \\
\textsc{pt} & 3.1 & 4.6 & 6.0 & 10.5 & 4.4 & 29.7 & 29.0 & 2.0 & 3.4 & 21.7 & 4.5 & 16.4 & 2.5 & 2.3 & 9.0 & 6.5 & -- & 12.6 & 2.9 & 3.0 & 8.6 \\
\textsc{ro} & 1.9 & 3.6 & 2.7 & 7.4 & 2.4 & 26.4 & 19.2 & 1.1 & 3.2 & 17.9 & 3.6 & 11.5 & 2.0 & 1.7 & 6.6 & 5.3 & 11.8 & -- & 1.9 & 2.3 & 5.8 \\
\textsc{sk} & 1.6 & 4.0 & 2.9 & 6.1 & 1.3 & 18.3 & 11.7 & 1.5 & 2.5 & 8.2 & 2.7 & 5.1 & 1.5 & 1.7 & 4.5 & 3.1 & 7.5 & 3.5 & -- & 2.5 & 5.0 \\
\textsc{sl} & 2.0 & 3.0 & 2.9 & 5.9 & 2.4 & 12.4 & 7.5 & 1.3 & 2.7 & 6.9 & 3.2 & 5.5 & 2.1 & 2.1 & 4.9 & 3.7 & 5.8 & 3.4 & 2.5 & -- & 5.3 \\
\textsc{sv} & 2.2 & 4.4 & 8.6 & 10.2 & 3.1 & 24.0 & 11.4 & 1.7 & 3.4 & 12.1 & 3.8 & 7.7 & 2.3 & 2.1 & 7.8 & 3.9 & 10.6 & 7.7 & 2.0 & 2.9 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\\
    \\
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 9.2 & 9.2 & 14.6 & 4.7 & 29.6 & 23.5 & 3.9 & 5.1 & 19.3 & 6.1 & 15.6 & 3.9 & 3.7 & 13.8 & 8.7 & 13.0 & 8.1 & 4.6 & 6.1 & 11.9 \\
\textsc{cs} & 9.2 & -- & 11.1 & 17.0 & 5.3 & 32.1 & 24.5 & 3.7 & 6.2 & 19.9 & 6.3 & 16.5 & 3.9 & 4.0 & 15.4 & 10.6 & 17.7 & 14.3 & 9.3 & 6.8 & 14.7 \\
\textsc{da} & 7.9 & 8.1 & -- & 13.3 & 3.8 & 12.1 & 20.3 & 3.5 & 5.6 & 14.6 & 4.8 & 12.1 & 3.9 & 3.8 & 13.8 & 7.7 & 10.6 & 9.2 & 4.4 & 5.7 & 17.3 \\
\textsc{de} & 8.8 & 9.2 & 12.9 & -- & 5.5 & 30.1 & 23.4 & 4.1 & 6.2 & 18.9 & 6.3 & 12.9 & 4.0 & 3.7 & 17.4 & 7.4 & 16.0 & 12.0 & 4.8 & 6.6 & 15.1 \\
\textsc{el} & 5.6 & 7.9 & 5.9 & 10.3 & -- & 29.2 & 21.4 & 2.3 & 3.1 & 12.2 & 1.8 & 12.7 & 1.9 & 2.1 & 9.7 & 5.0 & 11.6 & 3.4 & 2.9 & 2.5 & 6.6 \\
\textsc{en} & 14.6 & 15.9 & 20.5 & 25.8 & 14.4 & -- & 41.5 & 5.5 & 9.7 & 32.7 & 12.4 & 25.9 & 5.7 & 6.1 & 21.9 & 16.4 & 31.2 & 28.1 & 9.7 & 10.1 & 24.1 \\
\textsc{es} & 9.5 & 9.6 & 9.4 & 14.2 & 7.1 & 26.2 & -- & 4.2 & 6.3 & 22.4 & 6.9 & 18.0 & 4.1 & 3.8 & 15.6 & 9.4 & 23.3 & 14.7 & 5.3 & 6.3 & 12.6 \\
\textsc{et} & 4.2 & 4.9 & 5.3 & 6.9 & 2.9 & 13.6 & 9.9 & -- & 4.1 & 8.1 & 3.1 & 5.4 & 3.0 & 2.3 & 7.4 & 5.5 & 5.9 & 4.7 & 2.8 & 3.4 & 6.4 \\
\textsc{fi} & 6.1 & 5.7 & 7.8 & 8.9 & 3.6 & 21.7 & 15.5 & 2.6 & -- & 12.8 & 4.1 & 7.3 & 2.7 & 2.1 & 10.6 & 5.7 & 9.8 & 6.4 & 3.5 & 3.6 & 11.0 \\
\textsc{fr} & 8.8 & 8.4 & 9.9 & 16.0 & 6.5 & 23.3 & 27.9 & 3.7 & 5.6 & -- & 6.2 & 19.2 & 4.0 & 3.6 & 15.2 & 7.9 & 20.5 & 14.5 & 5.0 & 6.2 & 13.5 \\
\textsc{hu} & 5.9 & 6.3 & 5.8 & 11.8 & 2.8 & 20.0 & 18.3 & 3.0 & 4.6 & 14.9 & -- & 10.2 & 3.1 & 3.2 & 11.8 & 6.7 & 12.5 & 8.4 & 3.0 & 4.5 & 9.6 \\
\textsc{it} & 8.5 & 8.9 & 8.4 & 12.6 & 6.2 & 21.4 & 26.1 & 3.8 & 4.6 & 21.3 & 5.6 & -- & 4.0 & 3.7 & 15.2 & 8.8 & 20.4 & 12.8 & 5.2 & 6.0 & 12.1 \\
\textsc{lt} & 5.4 & 5.0 & 4.3 & 7.5 & 3.7 & 13.7 & 12.8 & 2.8 & 4.1 & 9.5 & 3.2 & 6.6 & -- & 2.5 & 8.4 & 5.6 & 7.5 & 5.4 & 2.7 & 3.2 & 6.6 \\
\textsc{lv} & 6.1 & 6.1 & 6.9 & 9.5 & 4.1 & 18.4 & 14.9 & 3.0 & 4.9 & 12.4 & 4.6 & 8.3 & 2.5 & -- & 9.5 & 6.5 & 8.6 & 5.5 & 2.7 & 3.6 & 8.9 \\
\textsc{nl} & 8.2 & 6.8 & 8.7 & 15.5 & 5.3 & 21.3 & 20.8 & 3.7 & 5.4 & 17.9 & 6.1 & 11.5 & 3.5 & 3.7 & -- & 7.6 & 13.9 & 10.0 & 5.0 & 5.3 & 12.5 \\
\textsc{pl} & 9.0 & 8.1 & 9.3 & 13.3 & 5.8 & 24.9 & 23.0 & 3.7 & 5.5 & 19.2 & 5.0 & 14.2 & 3.8 & 3.7 & 13.5 & -- & 15.9 & 12.4 & 4.4 & 5.5 & 12.6 \\
\textsc{pt} & 8.9 & 8.8 & 8.7 & 13.9 & 6.2 & 25.8 & 31.0 & 3.7 & 5.5 & 22.1 & 4.9 & 17.7 & 3.8 & 3.5 & 14.8 & 8.9 & -- & 11.2 & 4.3 & 5.2 & 10.3 \\
\textsc{ro} & 10.0 & 9.2 & 8.8 & 16.8 & 6.9 & 29.4 & 30.8 & 3.5 & 5.6 & 25.0 & 6.7 & 16.9 & 3.8 & 3.6 & 15.6 & 10.3 & 19.0 & -- & 4.5 & 4.5 & 13.4 \\
\textsc{sk} & 8.9 & 9.8 & 9.0 & 13.8 & 5.0 & 28.1 & 22.4 & 3.6 & 5.3 & 17.7 & 5.0 & 13.0 & 3.1 & 3.4 & 13.9 & 8.8 & 14.9 & 11.7 & -- & 4.7 & 12.4 \\
\textsc{sl} & 8.0 & 7.2 & 6.0 & 11.7 & 4.1 & 22.7 & 18.1 & 3.5 & 3.6 & 14.8 & 4.3 & 10.4 & 3.3 & 2.7 & 11.9 & 7.7 & 10.6 & 6.9 & 3.1 & -- & 9.6 \\
\textsc{sv} & 7.4 & 8.4 & 8.2 & 10.4 & 3.0 & 19.5 & 18.5 & 3.6 & 5.9 & 14.6 & 4.3 & 9.1 & 3.7 & 3.2 & 13.8 & 6.2 & 11.0 & 7.6 & 3.3 & 5.1 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\\
    \\
\toprule
 src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 19.6 & 20.4 & 21.3 & 19.1 & 39.3 & 32.2 & 8.5 & 10.5 & 27.4 & 13.5 & 22.1 & 10.0 & 10.4 & 20.9 & 18.4 & 25.2 & 24.8 & 15.7 & 16.6 & 21.3 \\
\textsc{cs} & 19.5 & -- & 19.4 & 20.9 & 17.6 & 35.7 & 29.8 & 8.2 & 10.0 & 25.2 & 12.5 & 20.7 & 9.0 & 9.2 & 20.0 & 16.5 & 23.0 & 21.5 & 22.3 & 15.0 & 20.1 \\
\textsc{da} & 17.2 & 17.5 & -- & 21.5 & 16.6 & 38.3 & 28.3 & 7.8 & 10.5 & 25.3 & 12.3 & 20.0 & 8.3 & 9.0 & 20.2 & 15.3 & 21.0 & 19.8 & 12.7 & 12.9 & 26.2 \\
\textsc{de} & 19.0 & 18.5 & 20.7 & -- & 18.2 & 38.6 & 31.3 & 8.5 & 10.9 & 26.4 & 13.2 & 21.0 & 9.3 & 9.1 & 23.2 & 16.4 & 24.2 & 23.2 & 14.7 & 15.1 & 22.3 \\
\textsc{el} & 19.7 & 18.4 & 20.3 & 21.4 & -- & 40.5 & 33.4 & 8.2 & 10.6 & 27.8 & 12.6 & 22.3 & 9.2 & 9.4 & 20.9 & 17.2 & 26.9 & 25.6 & 14.1 & 14.9 & 21.2 \\
\textsc{en} & 26.2 & 24.1 & 28.2 & 29.0 & 27.2 & -- & 45.3 & 10.6 & 13.7 & 35.9 & 16.2 & 29.6 & 11.7 & 12.5 & 26.1 & 21.9 & 35.2 & 35.6 & 19.0 & 19.9 & 29.7 \\
\textsc{es} & 20.5 & 18.8 & 21.2 & 22.7 & 22.0 & 44.3 & -- & 8.7 & 11.2 & 30.8 & 13.4 & 25.8 & 9.7 & 9.8 & 21.8 & 17.8 & 31.9 & 27.7 & 14.9 & 15.4 & 22.0 \\
\textsc{et} & 15.0 & 13.8 & 15.0 & 16.1 & 14.0 & 27.2 & 23.6 & -- & 9.8 & 20.0 & 11.4 & 15.6 & 7.1 & 6.9 & 15.7 & 13.1 & 18.4 & 15.5 & 10.4 & 10.2 & 16.2 \\
\textsc{fi} & 15.1 & 14.0 & 16.2 & 16.6 & 14.6 & 29.1 & 24.4 & 7.4 & -- & 21.1 & 11.6 & 16.6 & 6.5 & 6.0 & 16.6 & 12.9 & 19.1 & 16.3 & 10.6 & 10.0 & 18.0 \\
\textsc{fr} & 19.2 & 17.6 & 19.7 & 21.5 & 19.8 & 38.8 & 35.0 & 7.9 & 10.4 & -- & 12.8 & 25.7 & 9.3 & 9.6 & 21.3 & 17.0 & 28.5 & 25.9 & 13.8 & 14.8 & 21.2 \\
\textsc{hu} & 15.5 & 14.5 & 15.5 & 17.6 & 14.9 & 30.4 & 26.3 & 6.4 & 8.9 & 22.2 & -- & 17.8 & 6.9 & 8.0 & 17.1 & 13.6 & 20.9 & 17.1 & 10.1 & 11.1 & 17.2 \\
\textsc{it} & 17.5 & 16.9 & 18.4 & 19.8 & 18.2 & 35.8 & 32.3 & 7.7 & 9.9 & 28.5 & 11.9 & -- & 8.7 & 8.9 & 20.4 & 16.1 & 26.5 & 22.7 & 13.0 & 13.4 & 19.7 \\
\textsc{lt} & 15.5 & 13.3 & 14.0 & 15.0 & 13.3 & 26.1 & 22.1 & 6.5 & 8.8 & 19.3 & 10.6 & 15.0 & -- & 8.2 & 14.5 & 13.0 & 17.1 & 16.0 & 9.7 & 10.3 & 15.3 \\
\textsc{lv} & 16.2 & 14.3 & 15.7 & 16.2 & 14.1 & 28.6 & 23.5 & 6.9 & 9.5 & 20.5 & 11.5 & 16.1 & 7.5 & -- & 15.9 & 13.5 & 18.5 & 17.2 & 10.7 & 11.1 & 16.4 \\
\textsc{nl} & 16.7 & 16.0 & 18.4 & 21.5 & 15.9 & 33.3 & 27.6 & 7.2 & 9.7 & 24.3 & 11.8 & 19.4 & 8.2 & 8.3 & -- & 14.6 & 21.4 & 18.6 & 11.9 & 11.9 & 19.7 \\
\textsc{pl} & 18.7 & 17.7 & 17.9 & 18.7 & 16.7 & 33.5 & 28.7 & 7.6 & 9.7 & 25.1 & 11.9 & 19.9 & 8.5 & 8.9 & 18.9 & -- & 22.7 & 20.8 & 13.9 & 14.0 & 19.1 \\
\textsc{pt} & 20.1 & 18.1 & 20.2 & 21.9 & 21.0 & 42.5 & 38.0 & 8.1 & 10.5 & 30.8 & 12.7 & 25.8 & 9.3 & 9.2 & 21.2 & 17.4 & -- & 25.6 & 13.7 & 14.4 & 21.6 \\
\textsc{ro} & 20.7 & 18.1 & 20.2 & 22.4 & 22.2 & 43.2 & 36.3 & 7.3 & 10.1 & 30.6 & 12.9 & 24.3 & 8.5 & 8.9 & 20.8 & 17.0 & 28.1 & -- & 13.3 & 13.7 & 21.6 \\
\textsc{sk} & 19.7 & 28.5 & 19.3 & 21.1 & 18.1 & 35.9 & 30.1 & 8.3 & 10.2 & 25.1 & 12.8 & 20.6 & 9.0 & 9.3 & 19.9 & 17.7 & 23.0 & 22.4 & -- & 15.3 & 20.2 \\
\textsc{sl} & 19.2 & 19.6 & 18.5 & 20.2 & 17.3 & 34.5 & 29.0 & 7.0 & 9.9 & 24.4 & 12.7 & 19.2 & 8.1 & 7.9 & 19.3 & 16.3 & 22.1 & 20.7 & 15.5 & -- & 19.3 \\
\textsc{sv} & 16.8 & 16.3 & 24.1 & 20.6 & 16.3 & 36.8 & 27.1 & 7.9 & 10.6 & 24.7 & 11.9 & 19.8 & 8.4 & 8.7 & 19.7 & 15.2 & 20.4 & 20.9 & 12.4 & 12.1 & -- \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 91.9 & 90.3 & 87.2 & 70.9 & 89.5 & 88.7 & 82.0 & 90.1 & 88.0 & 84.7 & 90.0 & 84.6 & 84.0 & 87.9 & 91.7 & 88.5 & 91.8 & 90.0 & 87.7 & 89.9 \\
\textsc{cs} & 91.5 & -- & 90.1 & 88.4 & 70.7 & 89.0 & 88.1 & 81.3 & 90.0 & 87.6 & 84.7 & 89.7 & 83.2 & 82.4 & 88.6 & 92.3 & 87.5 & 91.1 & 93.2 & 87.3 & 90.1 \\
\textsc{da} & 91.6 & 91.6 & -- & 87.9 & 74.7 & 90.0 & 88.4 & 81.7 & 90.6 & 87.4 & 84.3 & 89.7 & 83.5 & 82.8 & 88.2 & 91.6 & 88.1 & 91.3 & 89.1 & 86.2 & 91.6 \\
\textsc{de} & 91.1 & 92.0 & 90.2 & -- & 72.7 & 89.2 & 87.5 & 81.3 & 90.0 & 87.2 & 84.1 & 89.3 & 82.7 & 82.2 & 88.7 & 91.7 & 87.4 & 90.9 & 90.0 & 86.4 & 90.0 \\
\textsc{el} & 91.5 & 91.4 & 90.0 & 86.7 & -- & 89.9 & 88.7 & 81.0 & 89.9 & 88.2 & 83.6 & 90.0 & 83.9 & 82.8 & 87.4 & 91.4 & 88.4 & 91.5 & 89.7 & 86.6 & 89.8 \\
\textsc{en} & 93.0 & 92.5 & 91.8 & 89.2 & 73.6 & -- & 90.9 & 84.8 & 92.6 & 90.3 & 86.4 & 91.5 & 84.7 & 84.6 & 89.7 & 92.2 & 90.3 & 93.4 & 90.7 & 87.9 & 91.6 \\
\textsc{es} & 91.7 & 91.2 & 89.9 & 86.6 & 70.4 & 89.9 & -- & 81.6 & 90.3 & 89.0 & 84.5 & 90.9 & 83.0 & 82.2 & 87.5 & 91.7 & 90.1 & 91.9 & 89.4 & 86.3 & 89.6 \\
\textsc{et} & 90.2 & 90.3 & 89.0 & 86.3 & 69.6 & 89.2 & 87.0 & -- & 89.4 & 86.8 & 82.7 & 88.7 & 82.2 & 81.1 & 87.2 & 91.0 & 87.0 & 89.8 & 87.2 & 84.4 & 88.9 \\
\textsc{fi} & 91.1 & 91.3 & 90.2 & 87.1 & 70.2 & 90.3 & 88.4 & 80.3 & -- & 88.1 & 83.1 & 89.7 & 82.9 & 82.0 & 88.1 & 91.5 & 88.0 & 90.6 & 88.5 & 85.2 & 90.4 \\
\textsc{fr} & 91.4 & 91.0 & 89.4 & 86.7 & 68.9 & 89.4 & 89.4 & 80.7 & 90.0 & -- & 83.9 & 90.9 & 82.2 & 82.1 & 87.8 & 91.4 & 89.0 & 91.6 & 89.0 & 85.8 & 89.0 \\
\textsc{hu} & 90.5 & 90.4 & 89.0 & 86.4 & 69.3 & 88.8 & 87.5 & 79.3 & 88.5 & 86.8 & -- & 89.0 & 81.2 & 80.8 & 87.1 & 90.8 & 87.4 & 90.0 & 87.7 & 84.3 & 88.6 \\
\textsc{it} & 91.3 & 91.1 & 89.4 & 86.4 & 71.4 & 88.8 & 89.1 & 80.3 & 89.5 & 88.7 & 83.4 & -- & 82.5 & 81.8 & 86.9 & 91.5 & 88.9 & 91.4 & 88.8 & 85.8 & 89.2 \\
\textsc{lt} & 90.2 & 89.3 & 87.9 & 85.2 & 69.4 & 87.3 & 86.1 & 78.2 & 88.1 & 84.9 & 82.0 & 87.8 & -- & 82.2 & 85.9 & 90.4 & 85.6 & 88.2 & 86.1 & 83.7 & 87.7 \\
\textsc{lv} & 90.8 & 89.6 & 88.6 & 85.9 & 67.2 & 88.2 & 86.4 & 79.2 & 88.5 & 86.0 & 82.7 & 88.2 & 83.4 & -- & 86.6 & 90.4 & 86.1 & 89.3 & 86.6 & 83.7 & 88.3 \\
\textsc{nl} & 90.7 & 91.0 & 89.4 & 87.7 & 71.1 & 88.6 & 87.2 & 79.9 & 89.4 & 87.0 & 83.4 & 88.9 & 82.1 & 81.5 & -- & 91.0 & 86.9 & 90.4 & 88.7 & 85.3 & 89.2 \\
\textsc{pl} & 91.4 & 92.1 & 89.5 & 87.3 & 71.7 & 87.8 & 88.0 & 80.9 & 89.8 & 87.3 & 84.0 & 89.6 & 83.1 & 82.2 & 87.8 & -- & 87.6 & 91.0 & 90.1 & 87.3 & 89.4 \\
\textsc{pt} & 91.6 & 91.1 & 89.8 & 86.6 & 71.1 & 89.6 & 90.3 & 80.9 & 90.0 & 89.0 & 84.1 & 90.8 & 82.4 & 81.7 & 87.4 & 91.4 & -- & 91.6 & 88.9 & 85.8 & 89.6 \\
\textsc{ro} & 92.0 & 91.6 & 90.3 & 87.5 & 67.5 & 90.5 & 89.6 & 80.1 & 89.8 & 88.9 & 83.7 & 90.8 & 82.7 & 82.0 & 88.3 & 91.8 & 89.3 & -- & 89.4 & 86.4 & 89.9 \\
\textsc{sk} & 91.7 & 94.5 & 90.2 & 88.7 & 69.4 & 89.2 & 88.4 & 81.0 & 89.9 & 87.8 & 84.9 & 89.9 & 82.7 & 82.0 & 88.8 & 92.2 & 87.8 & 91.3 & -- & 87.5 & 90.1 \\
\textsc{sl} & 91.4 & 91.5 & 89.8 & 87.6 & 71.3 & 88.9 & 87.9 & 79.7 & 89.2 & 86.8 & 83.6 & 89.3 & 82.5 & 81.7 & 87.7 & 91.7 & 87.4 & 90.8 & 89.4 & -- & 89.6 \\
\textsc{sv} & 91.5 & 91.7 & 91.8 & 87.9 & 69.6 & 89.8 & 88.3 & 82.0 & 90.7 & 87.2 & 84.1 & 89.7 & 83.3 & 82.6 & 88.2 & 91.7 & 87.9 & 91.1 & 89.0 & 86.3 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
    \\
    \\
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 83.7 & 81.5 & 83.1 & 75.6 & 88.2 & 86.4 & 59.3 & 75.7 & 85.2 & 76.5 & 86.4 & 70.9 & 64.7 & 81.5 & 84.4 & 84.4 & 85.8 & 73.3 & 74.7 & 80.6 \\
\textsc{cs} & 81.0 & -- & 79.8 & 84.4 & 75.3 & 88.0 & 85.3 & 56.9 & 72.1 & 82.4 & 75.8 & 85.0 & 67.4 & 61.1 & 81.0 & 84.4 & 83.0 & 84.6 & 87.4 & 74.3 & 79.9 \\
\textsc{da} & 79.9 & 81.5 & -- & 82.6 & 71.1 & 88.3 & 83.3 & 57.7 & 74.6 & 81.7 & 75.9 & 84.9 & 68.5 & 61.9 & 81.1 & 81.4 & 83.4 & 83.2 & 75.6 & 70.2 & 84.4 \\
\textsc{de} & 79.8 & 82.3 & 80.5 & -- & 70.8 & 88.7 & 84.5 & 57.6 & 73.8 & 83.0 & 75.4 & 85.0 & 68.8 & 61.5 & 82.3 & 82.3 & 82.4 & 82.9 & 64.6 & 70.3 & 80.9 \\
\textsc{el} & 79.7 & 78.1 & 71.6 & 81.3 & -- & 86.4 & 84.6 & 57.9 & 73.3 & 84.4 & 71.4 & 86.0 & 69.5 & 62.0 & 79.1 & 68.1 & 79.5 & 82.6 & 63.8 & 70.1 & 77.6 \\
\textsc{en} & 84.0 & 85.7 & 84.8 & 86.6 & 81.0 & -- & 89.7 & 64.0 & 81.0 & 88.8 & 81.4 & 89.4 & 74.1 & 66.9 & 85.5 & 85.8 & 88.7 & 89.8 & 80.1 & 75.3 & 84.7 \\
\textsc{es} & 82.3 & 82.7 & 80.8 & 82.2 & 78.1 & 89.5 & -- & 59.6 & 74.0 & 86.9 & 77.5 & 88.3 & 70.3 & 61.6 & 81.1 & 84.4 & 88.3 & 87.3 & 75.0 & 71.8 & 79.8 \\
\textsc{et} & 77.8 & 76.8 & 73.7 & 77.5 & 73.2 & 86.3 & 77.8 & -- & 69.9 & 78.7 & 71.3 & 79.5 & 65.3 & 60.7 & 74.7 & 80.8 & 78.9 & 80.0 & 67.4 & 63.8 & 73.3 \\
\textsc{fi} & 80.8 & 81.1 & 78.6 & 81.7 & 77.3 & 89.1 & 85.0 & 64.9 & -- & 83.9 & 75.0 & 84.4 & 66.6 & 59.9 & 80.0 & 83.1 & 84.6 & 83.7 & 73.0 & 66.4 & 78.8 \\
\textsc{fr} & 80.9 & 81.6 & 79.6 & 81.8 & 72.3 & 88.8 & 86.6 & 59.3 & 73.8 & -- & 75.7 & 87.8 & 68.0 & 61.4 & 81.0 & 82.7 & 86.0 & 85.2 & 64.5 & 70.5 & 79.9 \\
\textsc{hu} & 79.6 & 79.0 & 75.1 & 82.2 & 74.7 & 87.8 & 84.6 & 50.8 & 69.7 & 83.8 & -- & 85.2 & 67.6 & 59.4 & 76.9 & 81.8 & 83.4 & 82.8 & 69.3 & 67.0 & 76.9 \\
\textsc{it} & 80.4 & 81.2 & 78.7 & 80.6 & 73.8 & 88.0 & 86.3 & 57.6 & 69.8 & 84.8 & 74.6 & -- & 68.8 & 60.9 & 80.0 & 81.4 & 84.8 & 84.8 & 64.6 & 70.2 & 76.5 \\
\textsc{lt} & 79.0 & 76.2 & 70.8 & 77.0 & 73.8 & 84.9 & 81.5 & 57.6 & 68.5 & 79.4 & 70.1 & 81.8 & -- & 68.5 & 75.8 & 80.1 & 79.4 & 79.9 & 64.1 & 65.3 & 74.8 \\
\textsc{lv} & 80.1 & 78.4 & 74.4 & 79.9 & 74.8 & 86.7 & 82.5 & 59.6 & 70.4 & 82.0 & 73.2 & 82.7 & 69.0 & -- & 76.8 & 80.8 & 81.8 & 82.0 & 66.5 & 65.4 & 74.4 \\
\textsc{nl} & 78.5 & 80.3 & 78.1 & 76.3 & 71.0 & 87.8 & 83.4 & 57.1 & 72.8 & 81.6 & 73.8 & 84.2 & 66.7 & 60.9 & -- & 78.6 & 82.3 & 82.9 & 62.9 & 66.9 & 77.8 \\
\textsc{pl} & 82.3 & 85.4 & 79.3 & 83.4 & 76.9 & 87.3 & 86.1 & 58.1 & 74.0 & 84.9 & 76.4 & 87.0 & 71.1 & 64.7 & 80.8 & -- & 85.4 & 86.0 & 80.3 & 74.8 & 80.2 \\
\textsc{pt} & 81.1 & 80.4 & 78.8 & 80.5 & 77.4 & 88.7 & 88.7 & 58.0 & 73.5 & 86.7 & 72.1 & 87.8 & 68.6 & 61.1 & 80.6 & 82.3 & -- & 86.3 & 70.7 & 70.2 & 79.1 \\
\textsc{ro} & 81.0 & 81.7 & 79.2 & 81.0 & 77.5 & 89.6 & 86.5 & 57.0 & 72.9 & 85.6 & 74.4 & 86.7 & 67.6 & 60.3 & 80.8 & 83.4 & 85.2 & -- & 70.8 & 71.2 & 79.2 \\
\textsc{sk} & 80.3 & 89.5 & 75.6 & 83.5 & 75.4 & 87.7 & 85.0 & 56.5 & 70.4 & 82.2 & 73.9 & 85.5 & 67.0 & 61.7 & 80.6 & 84.7 & 83.4 & 84.0 & -- & 76.3 & 79.5 \\
\textsc{sl} & 79.8 & 81.6 & 72.5 & 80.2 & 73.8 & 86.9 & 80.1 & 55.8 & 70.1 & 74.5 & 73.6 & 83.2 & 66.3 & 60.6 & 77.4 & 82.1 & 81.9 & 82.7 & 73.2 & -- & 76.6 \\
\textsc{sv} & 80.5 & 82.0 & 83.2 & 82.2 & 71.4 & 87.7 & 82.1 & 58.2 & 74.7 & 81.4 & 75.4 & 85.1 & 68.3 & 61.8 & 81.0 & 81.4 & 83.0 & 83.2 & 75.7 & 69.9 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\\
    \\
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 89.6 & 86.7 & 86.3 & 85.8 & 89.3 & 88.0 & 75.1 & 85.1 & 87.2 & 85.4 & 88.7 & 83.7 & 82.2 & 86.3 & 89.9 & 87.3 & 90.3 & 86.5 & 84.3 & 87.2 \\
\textsc{cs} & 87.5 & -- & 85.8 & 87.6 & 85.4 & 88.9 & 87.4 & 74.4 & 83.6 & 86.3 & 84.2 & 88.1 & 81.4 & 79.2 & 86.8 & 89.9 & 86.4 & 89.2 & 91.9 & 82.8 & 86.7 \\
\textsc{da} & 86.9 & 88.4 & -- & 86.9 & 85.6 & 89.8 & 87.4 & 74.8 & 84.3 & 86.5 & 85.3 & 87.5 & 82.6 & 80.1 & 85.8 & 88.8 & 86.5 & 87.8 & 84.6 & 81.3 & 89.7 \\
\textsc{de} & 87.1 & 89.8 & 86.5 & -- & 85.2 & 89.4 & 87.2 & 75.7 & 84.6 & 86.9 & 85.4 & 88.5 & 82.7 & 79.9 & 87.5 & 89.8 & 86.5 & 89.5 & 86.4 & 82.8 & 87.5 \\
\textsc{el} & 86.3 & 82.4 & 84.4 & 81.9 & -- & 84.9 & 85.5 & 64.2 & 82.0 & 85.6 & 82.4 & 86.4 & 77.1 & 75.7 & 84.2 & 86.0 & 80.6 & 84.4 & 82.0 & 79.4 & 83.8 \\
\textsc{en} & 89.4 & 90.4 & 88.6 & 88.7 & 88.3 & -- & 90.5 & 79.4 & 88.3 & 89.9 & 87.5 & 90.7 & 84.6 & 83.4 & 88.3 & 90.3 & 89.8 & 92.2 & 87.1 & 84.3 & 89.0 \\
\textsc{es} & 88.3 & 89.2 & 86.0 & 86.0 & 86.6 & 90.0 & -- & 76.3 & 85.1 & 88.7 & 85.2 & 89.9 & 82.7 & 79.9 & 85.9 & 89.7 & 89.7 & 90.6 & 86.1 & 82.9 & 86.6 \\
\textsc{et} & 85.3 & 86.9 & 83.2 & 84.6 & 83.8 & 88.6 & 85.3 & -- & 80.6 & 85.5 & 82.2 & 85.5 & 78.1 & 74.6 & 84.3 & 88.2 & 85.6 & 86.9 & 81.8 & 77.4 & 84.1 \\
\textsc{fi} & 86.6 & 88.1 & 85.4 & 86.2 & 85.8 & 90.2 & 87.8 & 72.6 & -- & 87.5 & 83.5 & 86.9 & 76.6 & 75.2 & 86.0 & 89.0 & 87.4 & 88.1 & 83.3 & 78.9 & 86.9 \\
\textsc{fr} & 87.6 & 88.5 & 85.3 & 86.2 & 85.9 & 89.6 & 88.9 & 74.2 & 84.1 & -- & 85.0 & 90.0 & 81.9 & 80.8 & 86.3 & 89.2 & 88.4 & 90.3 & 85.3 & 81.8 & 85.9 \\
\textsc{hu} & 86.6 & 86.6 & 84.4 & 85.8 & 84.8 & 89.0 & 86.9 & 68.8 & 80.9 & 86.3 & -- & 87.5 & 78.6 & 77.2 & 83.6 & 88.6 & 85.2 & 87.8 & 81.9 & 78.6 & 85.0 \\
\textsc{it} & 87.1 & 88.0 & 85.1 & 83.6 & 85.8 & 88.8 & 88.6 & 73.7 & 82.8 & 87.8 & 84.3 & -- & 81.4 & 79.3 & 85.2 & 89.1 & 88.0 & 89.7 & 84.8 & 81.1 & 85.5 \\
\textsc{lt} & 86.1 & 85.0 & 82.4 & 83.0 & 84.1 & 87.2 & 85.2 & 68.4 & 80.6 & 84.1 & 80.3 & 85.8 & -- & 76.7 & 83.2 & 87.5 & 84.2 & 85.4 & 79.3 & 75.0 & 83.4 \\
\textsc{lv} & 87.0 & 86.8 & 83.8 & 84.5 & 84.2 & 88.3 & 85.9 & 71.8 & 81.9 & 85.5 & 83.2 & 87.0 & 79.8 & -- & 84.7 & 88.1 & 85.1 & 87.4 & 80.1 & 77.6 & 84.3 \\
\textsc{nl} & 86.2 & 87.5 & 84.2 & 86.9 & 84.0 & 88.7 & 85.9 & 73.2 & 82.8 & 85.9 & 83.3 & 87.1 & 81.2 & 79.1 & -- & 88.2 & 85.2 & 87.1 & 82.8 & 79.2 & 85.8 \\
\textsc{pl} & 87.6 & 89.1 & 85.2 & 86.5 & 85.0 & 86.8 & 87.3 & 74.7 & 83.3 & 86.6 & 83.8 & 88.1 & 80.7 & 79.3 & 85.8 & -- & 86.4 & 89.1 & 86.8 & 82.9 & 86.3 \\
\textsc{pt} & 88.1 & 87.7 & 85.7 & 85.6 & 86.2 & 89.8 & 90.2 & 75.6 & 84.1 & 88.8 & 84.8 & 90.2 & 81.9 & 79.3 & 85.5 & 89.4 & -- & 90.3 & 84.8 & 81.9 & 86.4 \\
\textsc{ro} & 87.7 & 88.8 & 85.6 & 85.1 & 86.7 & 90.6 & 88.9 & 71.3 & 83.3 & 88.4 & 84.2 & 89.0 & 80.0 & 78.3 & 86.1 & 89.5 & 88.0 & -- & 85.5 & 80.8 & 86.6 \\
\textsc{sk} & 87.9 & 93.4 & 85.8 & 87.7 & 85.5 & 89.1 & 87.5 & 72.3 & 82.8 & 86.2 & 84.1 & 88.2 & 79.9 & 78.6 & 86.6 & 90.0 & 86.4 & 89.1 & -- & 82.2 & 86.6 \\
\textsc{sl} & 87.1 & 89.3 & 85.2 & 86.6 & 85.3 & 88.9 & 87.2 & 69.4 & 82.5 & 85.9 & 83.8 & 88.1 & 79.1 & 76.1 & 85.2 & 89.0 & 86.4 & 88.7 & 84.8 & -- & 86.0 \\
\textsc{sv} & 87.0 & 88.6 & 89.2 & 87.0 & 85.4 & 89.8 & 87.3 & 75.8 & 84.7 & 86.3 & 84.7 & 88.0 & 82.0 & 79.1 & 86.0 & 89.2 & 86.7 & 87.9 & 83.7 & 80.9 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 90.6 & 87.4 & 85.8 & 83.9 & 89.0 & 87.7 & 76.1 & 84.5 & 86.8 & 86.2 & 88.7 & 78.0 & 75.4 & 86.8 & 90.4 & 87.2 & 90.0 & 84.5 & 84.9 & 88.7 \\
\textsc{cs} & 85.7 & -- & 87.0 & 87.3 & 84.3 & 88.8 & 87.1 & 74.1 & 83.0 & 85.5 & 84.5 & 88.3 & 74.1 & 71.0 & 87.4 & 89.5 & 86.2 & 88.1 & 90.3 & 78.5 & 89.1 \\
\textsc{da} & 83.1 & 89.3 & -- & 86.1 & 82.3 & 89.2 & 85.3 & 73.6 & 84.2 & 85.3 & 85.1 & 87.0 & 75.2 & 72.2 & 86.5 & 88.5 & 84.7 & 86.8 & 79.7 & 79.2 & 90.5 \\
\textsc{de} & 85.2 & 90.4 & 86.7 & -- & 83.7 & 89.1 & 86.5 & 75.2 & 84.7 & 85.9 & 85.9 & 87.8 & 76.3 & 71.8 & 87.9 & 89.8 & 86.1 & 89.1 & 82.9 & 82.7 & 89.1 \\
\textsc{el} & 85.5 & 89.7 & 87.1 & 85.2 & -- & 89.5 & 87.5 & 75.4 & 84.9 & 87.1 & 84.6 & 88.6 & 77.3 & 74.1 & 86.2 & 89.8 & 87.2 & 90.0 & 83.5 & 82.6 & 88.8 \\
\textsc{en} & 88.3 & 91.8 & 89.5 & 88.4 & 88.5 & -- & 90.3 & 82.1 & 89.0 & 89.6 & 89.0 & 90.8 & 80.4 & 77.9 & 89.2 & 91.1 & 89.7 & 92.5 & 85.3 & 85.5 & 91.1 \\
\textsc{es} & 86.2 & 89.7 & 86.7 & 85.3 & 86.1 & 89.7 & -- & 75.9 & 85.6 & 88.2 & 86.2 & 90.0 & 76.5 & 72.5 & 86.7 & 90.0 & 89.6 & 89.8 & 82.3 & 82.0 & 88.5 \\
\textsc{et} & 83.3 & 87.3 & 83.9 & 84.0 & 82.6 & 87.9 & 84.8 & -- & 80.4 & 84.4 & 83.7 & 85.4 & 70.0 & 67.5 & 84.7 & 87.5 & 84.8 & 84.9 & 76.5 & 73.7 & 86.6 \\
\textsc{fi} & 84.6 & 88.6 & 86.4 & 85.4 & 84.7 & 89.7 & 86.7 & 71.4 & -- & 86.4 & 84.8 & 87.4 & 70.2 & 67.2 & 86.3 & 88.4 & 86.6 & 86.3 & 77.9 & 75.2 & 88.8 \\
\textsc{fr} & 86.0 & 89.1 & 86.3 & 85.5 & 85.2 & 89.2 & 88.6 & 74.1 & 85.3 & -- & 86.0 & 90.1 & 76.0 & 73.6 & 86.9 & 89.8 & 88.2 & 89.9 & 81.6 & 82.2 & 88.1 \\
\textsc{hu} & 84.1 & 87.7 & 84.1 & 85.4 & 83.4 & 88.7 & 86.6 & 66.7 & 79.8 & 85.8 & -- & 87.7 & 72.2 & 69.6 & 84.7 & 88.3 & 86.4 & 86.0 & 76.8 & 77.6 & 87.4 \\
\textsc{it} & 84.6 & 89.3 & 85.7 & 84.9 & 84.1 & 88.4 & 88.1 & 73.9 & 84.1 & 87.4 & 85.1 & -- & 75.4 & 72.0 & 86.2 & 89.7 & 87.8 & 88.5 & 81.5 & 80.8 & 87.9 \\
\textsc{lt} & 82.9 & 85.6 & 82.4 & 82.3 & 81.2 & 85.8 & 83.3 & 66.9 & 80.5 & 82.0 & 82.5 & 84.6 & -- & 68.6 & 81.8 & 87.1 & 82.5 & 84.4 & 73.1 & 73.5 & 85.5 \\
\textsc{lv} & 84.0 & 86.9 & 84.2 & 83.6 & 81.6 & 86.9 & 83.8 & 68.3 & 82.0 & 83.6 & 83.8 & 85.7 & 72.3 & -- & 84.0 & 87.1 & 83.6 & 85.9 & 75.6 & 77.0 & 86.6 \\
\textsc{nl} & 83.9 & 88.5 & 85.1 & 86.3 & 82.2 & 88.2 & 85.3 & 71.9 & 83.2 & 85.4 & 84.3 & 86.8 & 74.3 & 69.9 & -- & 88.0 & 84.7 & 86.0 & 79.2 & 77.3 & 87.5 \\
\textsc{pl} & 86.0 & 89.9 & 86.0 & 85.9 & 84.1 & 87.6 & 87.1 & 71.8 & 83.4 & 86.2 & 84.9 & 88.4 & 75.0 & 71.2 & 86.3 & -- & 86.5 & 88.5 & 82.6 & 81.2 & 88.5 \\
\textsc{pt} & 86.4 & 89.2 & 86.4 & 85.3 & 85.6 & 89.5 & 89.8 & 74.7 & 84.8 & 88.3 & 85.2 & 89.9 & 75.4 & 71.5 & 86.4 & 89.4 & -- & 88.1 & 80.8 & 80.2 & 88.6 \\
\textsc{ro} & 86.4 & 89.1 & 86.0 & 86.1 & 85.7 & 90.2 & 88.6 & 69.3 & 82.8 & 87.8 & 84.8 & 88.9 & 72.4 & 69.1 & 86.2 & 88.7 & 87.1 & -- & 79.7 & 77.8 & 88.4 \\
\textsc{sk} & 85.7 & 94.2 & 86.8 & 87.3 & 84.3 & 88.6 & 87.1 & 74.3 & 83.8 & 85.5 & 85.7 & 88.2 & 72.6 & 70.9 & 87.3 & 90.3 & 86.3 & 88.8 & -- & 81.4 & 89.0 \\
\textsc{sl} & 85.2 & 90.3 & 86.0 & 86.0 & 83.5 & 88.2 & 86.4 & 68.4 & 82.6 & 84.9 & 84.8 & 87.3 & 71.5 & 66.4 & 86.1 & 89.0 & 85.4 & 87.3 & 82.1 & -- & 88.1 \\
\textsc{sv} & 83.6 & 89.1 & 88.9 & 86.3 & 83.3 & 89.4 & 85.7 & 74.6 & 84.5 & 85.3 & 85.0 & 87.5 & 75.4 & 71.9 & 86.4 & 89.2 & 84.9 & 87.6 & 79.2 & 78.5 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrrrrrrrrrrrrr}
    \\
    \\
\toprule
src/tgt & \textsc{bg} & \textsc{cs} & \textsc{da} & \textsc{de} & \textsc{el} & \textsc{en} & \textsc{es} & \textsc{et} & \textsc{fi} & \textsc{fr} & \textsc{hu} & \textsc{it} & \textsc{lt} & \textsc{lv} & \textsc{nl} & \textsc{pl} & \textsc{pt} & \textsc{ro} & \textsc{sk} & \textsc{sl} & \textsc{sv} \\
\midrule
\textsc{bg} & -- & 93.2 & 90.7 & 88.0 & 90.7 & 89.8 & 89.1 & 89.7 & 90.5 & 88.5 & 90.3 & 90.3 & 90.0 & 88.8 & 88.7 & 92.6 & 89.1 & 92.3 & 91.2 & 91.3 & 90.9 \\
\textsc{cs} & 90.9 & -- & 90.9 & 89.4 & 90.3 & 89.7 & 89.0 & 90.6 & 91.6 & 88.5 & 90.8 & 90.3 & 89.2 & 87.4 & 89.9 & 93.3 & 88.7 & 92.1 & 94.0 & 88.1 & 91.5 \\
\textsc{da} & 91.0 & 93.2 & -- & 88.6 & 89.7 & 90.3 & 88.9 & 90.6 & 92.1 & 88.2 & 90.6 & 90.2 & 89.5 & 87.9 & 89.5 & 92.1 & 89.0 & 92.2 & 91.0 & 90.7 & 92.5 \\
\textsc{de} & 85.2 & 92.8 & 90.8 & -- & 87.0 & 89.8 & 88.3 & 89.9 & 90.9 & 88.1 & 89.5 & 89.9 & 89.0 & 86.6 & 89.8 & 92.6 & 88.2 & 91.7 & 90.9 & 90.7 & 91.2 \\
\textsc{el} & 73.1 & 67.5 & 79.6 & 79.9 & -- & 89.7 & 86.6 & 72.1 & 80.5 & 86.3 & 70.5 & 87.4 & 73.7 & 68.6 & 74.6 & 75.0 & 82.2 & 85.9 & 71.2 & 83.6 & 81.9 \\
\textsc{en} & 92.8 & 94.2 & 92.4 & 90.2 & 92.7 & -- & 91.1 & 92.9 & 93.9 & 90.7 & 92.5 & 91.8 & 91.3 & 91.1 & 90.7 & 93.3 & 90.8 & 94.1 & 92.7 & 92.5 & 92.8 \\
\textsc{es} & 87.1 & 89.9 & 90.5 & 74.4 & 89.3 & 90.3 & -- & 90.1 & 91.4 & 88.6 & 87.8 & 90.6 & 89.3 & 86.5 & 88.0 & 92.3 & 90.4 & 92.4 & 90.5 & 90.0 & 90.8 \\
\textsc{et} & 90.2 & 93.0 & 90.5 & 88.2 & 89.1 & 90.0 & 88.4 & -- & 91.6 & 88.2 & 90.2 & 89.9 & 89.0 & 88.1 & 89.1 & 92.6 & 88.4 & 91.4 & 90.7 & 89.7 & 90.9 \\
\textsc{fi} & 90.3 & 93.3 & 91.3 & 88.6 & 90.8 & 90.9 & 89.4 & 91.0 & -- & 89.2 & 90.5 & 90.4 & 88.9 & 86.8 & 89.6 & 92.9 & 89.3 & 91.8 & 90.9 & 90.1 & 92.0 \\
\textsc{fr} & 86.7 & 90.9 & 89.9 & 87.1 & 89.0 & 89.8 & 89.7 & 84.9 & 90.2 & -- & 89.8 & 91.0 & 85.9 & 83.6 & 88.7 & 92.1 & 89.4 & 92.1 & 89.4 & 89.7 & 90.3 \\
\textsc{hu} & 90.4 & 92.4 & 90.6 & 87.9 & 89.1 & 89.7 & 88.8 & 89.5 & 90.8 & 88.3 & -- & 90.0 & 88.6 & 87.6 & 88.8 & 91.9 & 88.8 & 91.1 & 90.5 & 89.6 & 90.6 \\
\textsc{it} & 84.7 & 89.6 & 89.7 & 81.8 & 87.9 & 89.2 & 89.6 & 89.0 & 83.4 & 89.3 & 88.2 & -- & 86.1 & 85.1 & 88.3 & 91.7 & 89.4 & 91.8 & 90.2 & 88.3 & 90.2 \\
\textsc{lt} & 89.0 & 91.0 & 89.4 & 86.5 & 87.3 & 88.0 & 87.3 & 89.3 & 88.4 & 86.2 & 88.1 & 88.8 & -- & 88.4 & 87.0 & 91.6 & 86.6 & 90.1 & 89.2 & 88.9 & 89.4 \\
\textsc{lv} & 88.8 & 91.9 & 90.0 & 87.6 & 88.7 & 88.8 & 87.6 & 90.5 & 89.0 & 87.1 & 89.7 & 89.3 & 90.7 & -- & 88.3 & 92.0 & 87.4 & 90.8 & 90.2 & 89.7 & 90.4 \\
\textsc{nl} & 89.4 & 92.4 & 90.2 & 87.6 & 88.7 & 89.1 & 88.0 & 89.7 & 91.2 & 87.9 & 89.6 & 89.4 & 88.5 & 86.5 & -- & 91.7 & 87.8 & 91.2 & 90.4 & 89.5 & 90.7 \\
\textsc{pl} & 90.4 & 93.2 & 90.3 & 84.3 & 90.2 & 88.4 & 88.7 & 90.2 & 91.4 & 88.0 & 90.3 & 90.1 & 89.9 & 88.2 & 88.7 & -- & 88.5 & 91.7 & 91.7 & 91.2 & 90.9 \\
\textsc{pt} & 91.2 & 92.8 & 90.8 & 84.6 & 91.0 & 90.1 & 90.6 & 90.2 & 91.6 & 89.5 & 90.5 & 91.2 & 89.3 & 87.3 & 88.7 & 92.5 & -- & 92.4 & 90.9 & 90.3 & 91.1 \\
\textsc{ro} & 90.7 & 92.5 & 91.0 & 83.5 & 91.1 & 91.0 & 90.1 & 89.9 & 89.6 & 89.4 & 90.4 & 91.1 & 88.4 & 88.0 & 89.1 & 91.7 & 89.8 & -- & 90.7 & 90.0 & 91.4 \\
\textsc{sk} & 90.9 & 94.6 & 90.9 & 89.7 & 89.2 & 89.8 & 89.1 & 88.2 & 89.6 & 88.6 & 88.6 & 90.3 & 87.8 & 87.5 & 89.4 & 93.4 & 88.8 & 91.9 & -- & 90.2 & 90.6 \\
\textsc{sl} & 90.4 & 92.2 & 90.8 & 88.8 & 88.3 & 89.6 & 88.9 & 88.3 & 88.8 & 88.1 & 88.9 & 90.3 & 89.2 & 86.6 & 88.1 & 93.1 & 88.5 & 91.8 & 90.5 & -- & 90.9 \\
\textsc{sv} & 91.0 & 93.0 & 92.3 & 88.4 & 90.1 & 90.3 & 89.0 & 90.6 & 91.3 & 88.1 & 90.1 & 90.3 & 89.6 & 88.2 & 89.5 & 92.6 & 89.0 & 92.0 & 91.0 & 90.6 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
tgt & ALDE & ECR & EFA & EFD & EPP & NA & NGL & S\&D \\
\midrule
\textsc{bg} & 27.67 & 28.70 & 27.98 & 28.61 & 28.67 & 26.25 & 27.10 & 28.72 \\
\textsc{cs} & 21.18 & 21.23 & 20.63 & 21.14 & 21.11 & 20.47 & 19.75 & 21.30 \\
\textsc{da} & 26.50 & 26.12 & 25.72 & 25.20 & 25.76 & 24.46 & 24.64 & 25.88 \\
\textsc{de} & 24.02 & 24.58 & 22.57 & 23.46 & 23.47 & 20.16 & 22.29 & 23.78 \\
\textsc{el} & 10.46 & 10.02 & 10.64 & 10.57 & 10.28 & 9.92 & 10.50 & 10.52 \\
\textsc{en} & 36.32 & 35.88 & 34.76 & 36.39 & 36.42 & 35.16 & 35.16 & 36.71 \\
\textsc{es} & 33.16 & 32.53 & 31.93 & 34.04 & 34.50 & 32.76 & 32.96 & 33.80 \\
\textsc{et} & 11.56 & 11.67 & 11.72 & 10.84 & 11.04 & 11.04 & 10.32 & 11.12 \\
\textsc{fi} & 16.10 & 15.73 & 16.17 & 14.67 & 15.23 & 15.30 & 14.66 & 15.28 \\
\textsc{fr} & 28.20 & 28.17 & 27.44 & 28.89 & 29.38 & 26.83 & 28.12 & 28.92 \\
\textsc{hu} & 14.06 & 13.40 & 14.43 & 13.46 & 14.01 & 13.80 & 12.84 & 13.77 \\
\textsc{it} & 24.42 & 23.89 & 23.96 & 24.34 & 24.76 & 22.86 & 23.96 & 24.54 \\
\textsc{lt} & 13.15 & 13.00 & 12.94 & 12.61 & 12.57 & 12.78 & 11.65 & 12.84 \\
\textsc{lv} & 14.43 & 13.84 & 14.75 & 14.17 & 14.17 & 13.65 & 13.16 & 14.19 \\
\textsc{nl} & 23.42 & 22.85 & 22.02 & 21.92 & 22.20 & 21.52 & 20.86 & 22.94 \\
\textsc{pl} & 20.01 & 19.27 & 19.19 & 19.36 & 19.95 & 19.42 & 18.94 & 20.09 \\
\textsc{pt} & 27.33 & 26.58 & 26.55 & 27.26 & 27.21 & 26.80 & 24.78 & 27.23 \\
\textsc{ro} & 27.81 & 27.77 & 27.73 & 27.51 & 27.72 & 27.43 & 26.93 & 28.06 \\
\textsc{sk} & 20.53 & 21.11 & 20.18 & 20.21 & 20.59 & 19.80 & 19.44 & 20.59 \\
\textsc{sl} & 18.47 & 18.76 & 18.20 & 17.67 & 18.50 & 17.57 & 17.55 & 18.53 \\
\textsc{sv} & 24.17 & 24.21 & 22.89 & 23.32 & 23.39 & 22.72 & 22.09 & 23.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrr}
\toprule
tgt & ALDE & ECR & EFA & EFD & EPP & NA & NGL & S\&D \\
\midrule
\textsc{bg} & 15.90 & 16.75 & 15.89 & 16.19 & 16.44 & 14.75 & 15.85 & 16.65 \\
\textsc{cs} & 12.60 & 12.46 & 12.44 & 12.39 & 12.69 & 12.04 & 11.56 & 12.76 \\
\textsc{da} & 15.96 & 15.78 & 15.50 & 15.09 & 15.74 & 14.37 & 15.09 & 15.61 \\
\textsc{de} & 17.59 & 17.77 & 16.39 & 17.36 & 17.59 & 14.67 & 16.26 & 17.60 \\
\textsc{el} & 12.51 & 12.31 & 12.25 & 12.34 & 12.93 & 11.41 & 11.57 & 12.92 \\
\textsc{en} & 33.19 & 32.89 & 31.86 & 33.34 & 34.01 & 31.88 & 32.21 & 33.93 \\
\textsc{es} & 26.73 & 25.83 & 25.66 & 27.33 & 28.22 & 25.99 & 26.49 & 27.46 \\
\textsc{et} & 5.90 & 5.81 & 6.09 & 5.42 & 5.56 & 5.63 & 5.28 & 5.63 \\
\textsc{fi} & 8.50 & 8.11 & 8.43 & 7.69 & 8.11 & 7.73 & 7.76 & 8.07 \\
\textsc{fr} & 22.26 & 21.90 & 21.82 & 22.77 & 23.61 & 21.05 & 22.40 & 23.05 \\
\textsc{hu} & 8.78 & 8.28 & 9.09 & 8.60 & 8.99 & 8.57 & 8.10 & 8.72 \\
\textsc{it} & 18.23 & 17.15 & 17.85 & 17.95 & 18.60 & 17.08 & 17.91 & 18.42 \\
\textsc{lt} & 8.35 & 8.01 & 8.44 & 7.99 & 8.08 & 7.96 & 7.62 & 8.05 \\
\textsc{lv} & 7.57 & 7.30 & 7.88 & 7.21 & 7.40 & 7.13 & 6.85 & 7.30 \\
\textsc{nl} & 15.98 & 15.61 & 15.03 & 15.36 & 15.51 & 14.78 & 14.65 & 15.76 \\
\textsc{pl} & 12.10 & 11.61 & 11.87 & 11.85 & 12.29 & 11.78 & 11.68 & 12.19 \\
\textsc{pt} & 20.93 & 20.02 & 20.40 & 21.01 & 21.19 & 20.34 & 19.09 & 21.12 \\
\textsc{ro} & 19.34 & 18.80 & 19.16 & 19.52 & 19.69 & 18.72 & 18.56 & 19.70 \\
\textsc{sk} & 9.29 & 9.18 & 9.24 & 8.97 & 9.31 & 8.74 & 8.68 & 9.38 \\
\textsc{sl} & 10.26 & 9.98 & 10.29 & 9.61 & 10.08 & 9.68 & 9.92 & 10.09 \\
\textsc{sv} & 15.22 & 14.70 & 14.29 & 14.52 & 14.78 & 13.59 & 14.20 & 14.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrr}
\toprule
tgt & ALDE & ECR & EFA & EFD & EPP & NA & NGL & S\&D \\
\midrule
\textsc{bg} & 20.83 & 21.56 & 21.28 & 21.59 & 21.81 & 19.80 & 20.88 & 21.93 \\
\textsc{cs} & 17.21 & 16.90 & 16.80 & 17.29 & 17.37 & 16.47 & 15.99 & 17.46 \\
\textsc{da} & 20.91 & 20.35 & 20.60 & 19.88 & 20.55 & 19.27 & 19.93 & 20.52 \\
\textsc{de} & 21.35 & 21.73 & 20.38 & 21.00 & 21.10 & 18.10 & 19.70 & 21.34 \\
\textsc{el} & 18.70 & 18.19 & 18.21 & 18.16 & 18.89 & 17.29 & 17.27 & 19.08 \\
\textsc{en} & 36.04 & 35.65 & 34.67 & 36.00 & 36.35 & 34.65 & 35.01 & 36.60 \\
\textsc{es} & 30.81 & 30.05 & 29.85 & 31.39 & 32.20 & 30.22 & 30.66 & 31.52 \\
\textsc{et} & 8.62 & 8.27 & 8.67 & 7.91 & 8.16 & 8.14 & 7.66 & 8.19 \\
\textsc{fi} & 12.01 & 11.42 & 11.73 & 10.92 & 11.45 & 10.77 & 10.80 & 11.47 \\
\textsc{fr} & 25.99 & 25.45 & 25.35 & 26.27 & 27.19 & 24.74 & 25.68 & 26.78 \\
\textsc{hu} & 12.39 & 11.73 & 12.82 & 11.97 & 12.37 & 12.19 & 11.55 & 12.19 \\
\textsc{it} & 21.27 & 20.15 & 20.70 & 21.23 & 21.78 & 19.94 & 20.77 & 21.50 \\
\textsc{lt} & 11.86 & 11.10 & 11.77 & 11.40 & 11.41 & 11.26 & 10.55 & 11.43 \\
\textsc{lv} & 11.91 & 11.09 & 11.88 & 11.63 & 11.87 & 11.24 & 10.75 & 11.59 \\
\textsc{nl} & 20.03 & 19.54 & 19.05 & 19.03 & 19.34 & 18.89 & 18.41 & 19.79 \\
\textsc{pl} & 16.12 & 15.39 & 15.79 & 15.59 & 16.20 & 15.76 & 15.22 & 16.21 \\
\textsc{pt} & 24.34 & 23.47 & 23.64 & 24.41 & 24.60 & 23.76 & 22.26 & 24.55 \\
\textsc{ro} & 23.91 & 23.07 & 23.58 & 23.40 & 23.86 & 23.09 & 22.81 & 24.13 \\
\textsc{sk} & 17.03 & 16.99 & 16.46 & 16.50 & 17.00 & 16.15 & 16.08 & 17.07 \\
\textsc{sl} & 14.57 & 14.30 & 14.28 & 13.93 & 14.64 & 13.88 & 13.96 & 14.50 \\
\textsc{sv} & 19.85 & 19.57 & 18.89 & 18.83 & 19.18 & 18.43 & 18.43 & 19.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrr}
\toprule
tgt & ALDE & ECR & EFA & EFD & EPP & NA & NGL & S\&D \\
\midrule
\textsc{bg} & 18.13 & 19.00 & 18.10 & 18.60 & 18.39 & 17.51 & 17.94 & 18.73 \\
\textsc{cs} & 17.75 & 17.78 & 17.58 & 17.70 & 17.90 & 17.29 & 16.89 & 18.00 \\
\textsc{da} & 19.80 & 19.61 & 19.54 & 18.45 & 19.17 & 18.50 & 18.53 & 19.22 \\
\textsc{de} & 20.86 & 21.23 & 20.12 & 20.33 & 20.34 & 18.11 & 19.22 & 20.55 \\
\textsc{el} & 17.90 & 17.73 & 17.11 & 17.54 & 18.10 & 16.55 & 16.49 & 18.20 \\
\textsc{en} & 35.52 & 35.23 & 34.52 & 35.94 & 35.80 & 34.27 & 34.39 & 36.06 \\
\textsc{es} & 29.52 & 28.84 & 28.80 & 30.26 & 30.87 & 29.15 & 29.48 & 30.21 \\
\textsc{et} & 8.16 & 8.02 & 8.30 & 7.53 & 7.75 & 7.99 & 7.39 & 7.86 \\
\textsc{fi} & 10.70 & 10.61 & 10.84 & 9.78 & 10.23 & 10.17 & 9.78 & 10.27 \\
\textsc{fr} & 25.23 & 24.64 & 24.86 & 25.58 & 26.33 & 24.04 & 25.27 & 25.89 \\
\textsc{hu} & 12.63 & 12.52 & 13.12 & 12.13 & 12.56 & 12.68 & 11.84 & 12.51 \\
\textsc{it} & 20.92 & 19.92 & 20.50 & 20.50 & 21.10 & 19.80 & 20.59 & 21.00 \\
\textsc{lt} & 8.91 & 8.57 & 9.05 & 8.53 & 8.64 & 8.71 & 8.01 & 8.73 \\
\textsc{lv} & 9.04 & 8.81 & 9.12 & 8.80 & 8.98 & 8.81 & 8.40 & 8.96 \\
\textsc{nl} & 20.50 & 20.16 & 19.72 & 19.38 & 19.63 & 19.19 & 18.54 & 20.02 \\
\textsc{pl} & 15.95 & 15.66 & 15.65 & 15.71 & 16.22 & 15.70 & 15.21 & 16.34 \\
\textsc{pt} & 23.83 & 23.16 & 23.27 & 23.79 & 23.97 & 23.48 & 21.95 & 23.84 \\
\textsc{ro} & 21.75 & 21.46 & 21.68 & 21.74 & 22.04 & 21.55 & 21.09 & 22.15 \\
\textsc{sk} & 13.70 & 13.62 & 13.42 & 13.36 & 13.65 & 13.21 & 13.00 & 13.84 \\
\textsc{sl} & 13.57 & 13.65 & 13.56 & 13.16 & 13.70 & 13.10 & 13.12 & 13.80 \\
\textsc{sv} & 21.08 & 20.89 & 20.02 & 20.09 & 20.40 & 20.00 & 19.50 & 20.56 \\
\bottomrule
\end{tabular}
